Breaks in the Radial Oxygen Abundance and Corotation Radius of Three Spiral Galaxies

The correlation between the breaks in the metallicity distribution and the corotation radius of spiral galaxies has been already advocated in the past and is predicted by a chemo-dynamical model of our Galaxy that effectively introduces the role of spiral arms in the star formation rate. In this work we present photometric and spectroscopic observations made with the Gemini Telescope for three of the best candidates of spiral galaxies to have the corotation inside the optical disk: IC0167, NGC1042 and NGC6907. We observed the most intense and well distributed \hii regions of these galaxies, deriving reliable galactocentric distances and Oxygen abundances by applying different statistical methods. From these results we confirm the presence of variations in the gradients of metallicity of these galaxies that are possibly correlated with the corotation resonance.

==> (inline-0) <==
\begin{tabular}{ccccrrrrcc}
\hline \hline
\multicolumn{ 10}{c}{{\bf IC0167 - Generic Spectral Information on the Slit - 2005 Observation}} \\
\hline \hline
\multicolumn{ 1}{|c|}{{\bf ID}} & {\bf RA}    & {\bf Dec}   & {\bf $\Delta$y}                 & \multicolumn{ 1}{c}{\bf r}      & \multicolumn{ 1}{c}{\bf $\theta$} & \multicolumn{ 1}{c}{\bf v$_{obs}$} & \multicolumn{ 1}{c}{\bf $\sigma_{v_{obs}}$} & {\bf n$_{us}$} & {\bf n$_{lin}$} \\
\multicolumn{ 1}{|c|}{}         & {\bf [\dg]} & {\bf [\dg]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dg]}    & \multicolumn{ 1}{c}{\bf [km/s]}    & \multicolumn{ 1}{c}{\bf [km/s]}             &                &                 \\
\hline
   {\bf 1} &   27.81954 &   21.94981 &          5 &        222 &        -88 &       1620 &        160 &          5 &          8 \\
   {\bf 2} &   27.82779 &   21.92064 &          5 &        171 &        -52 &      74130 &         46 &          9 &         11 \\
   {\bf 4} &   27.81574 &   21.94136 &          5 &        183 &        -84 &          - &          - &          - &          - \\
   {\bf 5} &   27.80700 &   21.92086 &          5 &         95 &        -62 &       2962 &         47 &         12 &         14 \\
   {\bf 6} &   27.80872 &   21.92206 &          5 &        104 &        -63 &       2937 &         19 &         11 &         13 \\
   {\bf 7} &   27.81970 &   21.93063 &          5 &        163 &        -69 &       -582 &         77 &          6 &         10 \\
   {\bf 8} &   27.81044 &   21.91590 &          5 &         98 &        -48 &       2983 &         42 &          8 &          9 \\
   {\bf 9} &   27.80664 &   21.91318 &          5 &         80 &        -42 &          - &          - &          - &          - \\
  {\bf 10} &   27.80330 &   21.90819 &          5 &         65 &        -25 &       2977 &         56 &         10 &         14 \\
  {\bf 11} &   27.80114 &   21.90644 &          5 &         59 &        -17 &       2969 &         11 &         18 &         20 \\
  {\bf 12} &   27.79967 &   21.90658 &          5 &         54 &        -15 &       2962 &         54 &         11 &         15 \\
  {\bf 13} &   27.79671 &   21.90507 &          5 &         46 &         -4 &       2878 &         35 &          6 &         11 \\
  {\bf 14} &   27.79455 &   21.90426 &          5 &         43 &          6 &       3042 &         86 &          9 &         14 \\
  {\bf 15} &   27.78900 &   21.91500 &          5 &         17 &        -74 &       2935 &         41 &         15 &         16 \\
  {\bf 16} &   27.78563 &   21.91277 &          5 &          0 &         42 &       2934 &         81 &          8 &          9 \\
  {\bf 17} &   27.78760 &   21.91856 &          5 &         27 &       -110 &       2903 &         22 &          7 &          7 \\
  {\bf 18} &   27.78301 &   21.90939 &          5 &         19 &         88 &       2909 &         13 &         15 &         18 \\
  {\bf 19} &   27.77967 &   21.92359 &          5 &         45 &       -156 &       2937 &         35 &          8 &         12 \\
  {\bf 20} &   27.77690 &   21.92238 &          5 &         45 &       -170 &       2940 &        100 &          7 &         10 \\
  {\bf 21} &   27.77587 &   21.92118 &          5 &         44 &       -177 &          - &          - &          - &          - \\
  {\bf 22} &   27.77214 &   21.91953 &          5 &         52 &        168 &       2886 &         44 &         13 &         15 \\
  {\bf 23} &   27.76972 &   21.91996 &          5 &         61 &        165 &       2896 &         83 &         10 &         11 \\
  {\bf 24} &   27.76830 &   21.92109 &          5 &         67 &        167 &       2862 &         22 &         10 &         11 \\
  {\bf 25} &   27.76555 &   21.91926 &          5 &         75 &        158 &       2866 &         68 &         11 &         13 \\
  {\bf 26} &   27.76441 &   21.91773 &          5 &         78 &        153 &       2873 &         55 &         11 &         12 \\
  {\bf 27} &   27.76197 &   21.91504 &          5 &         88 &        145 &         0 &        160 &          3 &          9 \\
  {\bf 28} &   27.75883 &   21.90606 &          5 &        112 &        125 &       2921 &         20 &         14 &         17 \\
  {\bf 29} &   27.75690 &   21.91215 &          5 &        110 &        138 &       -400 &        180 &          5 &          8 \\
  {\bf 30} &   27.75034 &   21.91627 &          5 &        131 &        145 &          - &          - &          - &          - \\
  {\bf 31} &   27.81456 &   21.92928 &          5 &        142 &        -71 &          - &          - &          - &          - \\
  {\bf 32} &   27.82522 &   21.91857 &          5 &        158 &        -50 &      13670 &        140 &          3 &          6 \\
  {\bf 33} &   27.74418 &   21.90626 &          2 &        166 &        130 &          - &          - &          - &          - \\
  {\bf 40} &   27.74569 &   21.94885 &          2 &        186 &       -176 &          - &          - &          - &          - \\
  {\bf 41} &   27.81480 &   21.89176 &          2 &        124 &         -3 &          - &          - &          - &          - \\
  {\bf 42} &   27.75487 &   21.89852 &          5 &        143 &        114 &       2252 &         92 &          9 &         10 \\
  {\bf 43} &   27.80357 &   21.91290 &          5 &         68 &        -41 &          - &          - &          - &          - \\
  {\bf 44} &   27.79156 &   21.91796 &          5 &         35 &        -82 &       2912 &         60 &         12 &         12 \\

\hline \hline
\end{tabular}
\begin{tabular}{ccccrrrrcc}
\hline \hline
\multicolumn{ 10}{c}{{\bf IC0167 - Generic Spectral Information on the Slit - 2006 Observation}} \\
\hline \hline
\multicolumn{ 1}{|c|}{{\bf ID}} & {\bf RA}    & {\bf Dec}   & {\bf $\Delta$y}                 & \multicolumn{ 1}{c}{\bf r}      & \multicolumn{ 1}{c}{\bf $\theta$} & \multicolumn{ 1}{c}{\bf v$_{obs}$} & \multicolumn{ 1}{c}{\bf $\sigma_{v_{obs}}$} & {\bf n$_{us}$} & {\bf n$_{lin}$} \\
\multicolumn{ 1}{|c|}{}         & {\bf [\dg]} & {\bf [\dg]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dg]}    & \multicolumn{ 1}{c}{\bf [km/s]}    & \multicolumn{ 1}{c}{\bf [km/s]}             &                &                 \\
\hline
   {\bf 1} &   27.76827 &   21.92110 &          3 &         67 &        167 &       2832 &         36 &         17 &         18 \\
   {\bf 2} &   27.76503 &   21.91920 &          3 &         77 &        158 &       2749 &         54 &          8 &         14 \\
   {\bf 3} &   27.77588 &   21.92118 &          3 &         44 &       -177 &       2839 &         28 &         15 &         16 \\
   {\bf 4} &   27.77720 &   21.92236 &          3 &         45 &       -169 &       2954 &         54 &         12 &         16 \\
   {\bf 5} &   27.75487 &   21.89853 &          3 &        143 &        114 &     133706 &         14 &          5 &          5 \\
   {\bf 6} &   27.75374 &   21.88457 &          3 &        187 &         98 &     141122 &         60 &         10 &         11 \\
   {\bf 7} &   27.76441 &   21.91776 &          3 &         78 &        153 &       2885 &         37 &         17 &         18 \\
   {\bf 8} &   27.76970 &   21.91980 &          3 &         61 &        165 &       2818 &         53 &         14 &         14 \\
   {\bf 9} &   27.77215 &   21.91954 &          5 &         52 &        168 &       2879 &         10 &         16 &         18 \\
  {\bf 11} &   27.78302 &   21.90939 &          3 &         19 &         88 &       2894 &         29 &         15 &         20 \\
  {\bf 13} &   27.75782 &   21.90430 &          4 &        119 &        122 &     128188 &         82 &         10 &         11 \\
  {\bf 14} &   27.76476 &   21.89109 &          7 &        133 &         94 &      63376 &         48 &          8 &          8 \\
  {\bf 15} &   27.80871 &   21.92206 &          3 &        104 &        -63 &       2897 &         30 &         13 &         17 \\
  {\bf 16} &   27.80330 &   21.90818 &          3 &         65 &        -25 &       2957 &         42 &         15 &         16 \\
  {\bf 17} &   27.79624 &   21.90514 &          5 &         45 &         -3 &      16072 &         75 &         11 &         16 \\
  {\bf 18} &   27.78900 &   21.91499 &          5 &         17 &        -74 &       2934 &         19 &         17 &         19 \\
  {\bf 19} &   27.78563 &   21.91277 &          3 &          0 &         31 &       2883 &         64 &          9 &         15 \\
  {\bf 20} &   27.79458 &   21.90438 &          5 &         43 &          5 &       2956 &         43 &         15 &         19 \\
  {\bf 21} &   27.79969 &   21.90659 &          3 &         54 &        -16 &       2942 &         33 &         15 &         18 \\
  {\bf 22} &   27.80113 &   21.90645 &          6 &         59 &        -17 &       2949 &         27 &         21 &         22 \\
  {\bf 23} &   27.80697 &   21.92082 &          5 &         95 &        -62 &     133300 &        380 &          2 &          3 \\
  {\bf 24} &   27.80665 &   21.91318 &          3 &         80 &        -42 &       2962 &         30 &         18 &         23 \\
  {\bf 25} &   27.81044 &   21.91590 &          6 &         98 &        -48 &       2945 &         17 &         16 &         21 \\
  {\bf 26} &   27.79155 &   21.91796 &          4 &         34 &        -82 &     213818 &         29 &          3 &          4 \\
  {\bf 27} &   27.80343 &   21.91271 &          4 &         68 &        -41 &       2917 &         35 &         17 &         18 \\
  {\bf 28} &   27.78778 &   21.91828 &          4 &         26 &       -107 &       2892 &         23 &         13 &         18 \\
  {\bf 29} &   27.82433 &   21.89848 &          3 &        145 &        -19 &      62650 &        150 &          2 &          6 \\
  {\bf 30} &   27.81576 &   21.94137 &          3 &        183 &        -84 &      -3160 &        160 &          3 &          7 \\
  {\bf 31} &   27.81969 &   21.93062 &          5 &        163 &        -69 &      63633 &        120 &          4 &          7 \\
  {\bf 32} &   27.81367 &   21.93628 &          3 &        160 &        -81 &      96612 &         73 &          7 &         10 \\
  {\bf 33} &   27.82881 &   21.88441 &          5 &        178 &         -5 &      14958 &         88 &          6 &         12 \\
  {\bf 34} &   27.82780 &   21.92064 &          5 &        171 &        -52 &      74125 &         14 &          9 &         10 \\
  {\bf 35} &   27.74179 &   21.90871 &          3 &        171 &        134 &      73827 &         65 &          9 &         11 \\
  {\bf 36} &   27.74074 &   21.93860 &          4 &        179 &        171 &       6280 &        130 &          6 &          9 \\
  {\bf 38} &   27.75508 &   21.88497 &          4 &        181 &         97 &     171160 &        420 &          2 &          2 \\
  {\bf 39} &   27.75728 &   21.89046 &          4 &        157 &        101 &      -5968 &         90 &          6 &         11 \\
  {\bf 40} &   27.75896 &   21.91724 &          4 &         99 &        149 &      65280 &        160 &          5 &         10 \\
  {\bf 41} &   27.76403 &   21.88812 &          4 &        145 &         91 &      71080 &        280 &          2 &          7 \\
  {\bf 42} &   27.76696 &   21.91310 &          3 &         71 &        140 &      71270 &        110 &          6 &         11 \\
  {\bf 43} &   27.76785 &   21.91406 &          3 &         67 &        143 &       2897 &         26 &         16 &         17 \\
  {\bf 44} &   27.77104 &   21.91882 &          3 &         55 &        163 &       2877 &         19 &         16 &         18 \\
  {\bf 45} &   27.77558 &   21.91676 &          3 &         38 &        162 &       3645 &         72 &          6 &         12 \\
  {\bf 46} &   27.78011 &   21.90758 &          3 &         33 &         96 &       2884 &         19 &         12 &         15 \\
  {\bf 47} &   27.78245 &   21.90780 &          3 &         26 &         83 &      -2120 &        100 &          9 &         13 \\
  {\bf 48} &   27.78366 &   21.91201 &          3 &          9 &        118 &       3154 &         81 &          4 &         12 \\
  {\bf 49} &   27.78442 &   21.91839 &          2 &         23 &       -139 &      88890 &        160 &          3 &          5 \\
  {\bf 50} &   27.78765 &   21.90302 &          2 &         39 &         41 &       2989 &         17 &         13 &         18 \\
  {\bf 51} &   27.79142 &   21.90519 &          3 &         34 &         16 &       2933 &         29 &         13 &         18 \\
  {\bf 52} &   27.80306 &   21.89946 &          2 &         76 &         -1 &      49650 &        110 &          2 &          3 \\
  {\bf 53} &   27.80601 &   21.91116 &          3 &         76 &        -36 &       3018 &         23 &         10 &         21 \\
  {\bf 54} &   27.81475 &   21.90967 &          4 &        108 &        -34 &     216206 &         44 &          3 &          3 \\
  {\bf 55} &   27.77338 &   21.92219 &          3 &         53 &        179 &       2895 &         26 &         12 &         14 \\
  {\bf 56} &   27.81480 &   21.89176 &          2 &        124 &         -3 &          - &          - &          - &          - \\
  {\bf 58} &   27.74569 &   21.94885 &          2 &        186 &       -176 &          - &          - &          - &          - \\
\hline \hline
\end{tabular}
\begin{tabular}{ccccrr}
  \hline \hline

\multicolumn{ 6}{c}{{\bf IC0167 - Correspondences 2006 / 2005 }} \\
{\bf ID06} & {\bf ID05} & {\bf ID06} & {\bf ID05} & {\bf ID06} & {\bf ID05} \\
\hline
   {\bf 1} &         24 &   {\bf 15} &          6 &   {\bf 24} &          9 \\
   {\bf 2} &         25 &   {\bf 16} &         10 &   {\bf 25} &          8 \\
   {\bf 3} &         21 &   {\bf 17} &         13 &   {\bf 26} &         44 \\
   {\bf 4} &         20 &   {\bf 18} &         15 &   {\bf 27} &         43 \\
   {\bf 5} &         42 &   {\bf 19} &         16 &   {\bf 28} &         17 \\
   {\bf 7} &         26 &   {\bf 20} &         14 &   {\bf 30} &          4 \\
   {\bf 8} &         23 &   {\bf 21} &         12 &   {\bf 31} &          7 \\
   {\bf 9} &         22 &   {\bf 22} &         11 &   {\bf 34} &          2 \\
  {\bf 11} &         18 &   {\bf 23} &          5 &     {\bf } &            \\
\hline \hline
\end{tabular}
\begin{tabular}{ccccrrrrcc}
\hline \hline
\multicolumn{ 10}{c}{{\bf NGC1042 - Generic Spectral Information on the Slit - 2005 Observation}} \\
\hline \hline
\multicolumn{ 1}{|c|}{{\bf ID}} & {\bf RA}    & {\bf Dec}   & {\bf $\Delta$y}                 & \multicolumn{ 1}{c}{\bf r}      & \multicolumn{ 1}{c}{\bf $\theta$} & \multicolumn{ 1}{c}{\bf v$_{obs}$} & \multicolumn{ 1}{c}{\bf $\sigma_{v_{obs}}$} & {\bf n$_{us}$} & {\bf n$_{lin}$} \\
\multicolumn{ 1}{|c|}{}         & {\bf [\dg]} & {\bf [\dg]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dg]}    & \multicolumn{ 1}{c}{\bf [km/s]}    & \multicolumn{ 1}{c}{\bf [km/s]}             &                &                 \\
\hline
   {\bf 1} &   40.08535 &   -8.47102 &          5 &        165 &        -84 &       1334 &         17 &         13 &         14 \\
   {\bf 2} &   40.09769 &   -8.47767 &          5 &        181 &       -101 &       1400 &        100 &          8 &         12 \\
   {\bf 3} &   40.09000 &   -8.46668 &          5 &        143 &        -89 &       1350 &         46 &         14 &         16 \\
   {\bf 4} &   40.07942 &   -8.46420 &          5 &        150 &        -73 &          - &          - &          - &          - \\
   {\bf 5} &   40.08778 &   -8.46018 &          5 &        120 &        -81 &          - &          - &          - &          - \\
   {\bf 6} &   40.09790 &   -8.46650 &          5 &        136 &       -100 &       1396 &         16 &         19 &         21 \\
   {\bf 7} &   40.08837 &   -8.45649 &          5 &        105 &        -79 &       1335 &         18 &         16 &         18 \\
   {\bf 8} &   40.05157 &   -8.44623 &          5 &        185 &        -30 &       1440 &         58 &         10 &         15 \\
   {\bf 9} &   40.08024 &   -8.45138 &          5 &        105 &        -59 &       1355 &         62 &         12 &         13 \\
  {\bf 10} &   40.07981 &   -8.44785 &          5 &         96 &        -52 &       1401 &         25 &         19 &         21 \\
  {\bf 11} &   40.08402 &   -8.44697 &          5 &         82 &        -57 &       1516 &         72 &          6 &         12 \\
  {\bf 12} &   40.09561 &   -8.44597 &          5 &         54 &        -87 &       1323 &         14 &         13 &         15 \\
  {\bf 13} &   40.08045 &   -8.43797 &          5 &         73 &        -28 &       1407 &         63 &         14 &         17 \\
  {\bf 14} &   40.11136 &   -8.44704 &          5 &         67 &       -140 &       1380 &        140 &          7 &         10 \\
  {\bf 15} &   40.09981 &   -8.43343 &          5 &          0 &         97 &       1334 &         15 &          8 &          8 \\
  {\bf 16} &   40.09208 &   -8.43751 &          5 &         33 &        -44 &       1407 &         77 &         10 &         16 \\
  {\bf 17} &   40.11113 &   -8.44141 &          5 &         50 &       -155 &       1343 &         24 &         16 &         19 \\
  {\bf 18} &   40.09140 &   -8.43235 &          5 &         30 &         -5 &       1404 &         39 &         16 &         19 \\
  {\bf 19} &   40.10891 &   -8.43478 &          5 &         33 &        176 &       1369 &         35 &          9 &         14 \\
  {\bf 20} &   40.11828 &   -8.43583 &          5 &         67 &        175 &       1356 &         37 &         16 &         17 \\
  {\bf 21} &   40.10813 &   -8.43036 &          5 &         33 &        144 &       1249 &         60 &          9 &         11 \\
  {\bf 22} &   40.11342 &   -8.42865 &          5 &         54 &        145 &          - &          - &          - &          - \\
  {\bf 23} &   40.11985 &   -8.43258 &          5 &         72 &        164 &       1230 &         89 &          5 &          7 \\
  {\bf 24} &   40.10844 &   -8.42579 &          5 &         46 &        122 &          - &          - &          - &          - \\
  {\bf 25} &   40.11856 &   -8.42471 &          5 &         78 &        139 &          - &          - &          - &          - \\
  {\bf 26} &   40.11167 &   -8.41981 &          5 &         72 &        114 &       1340 &         14 &         14 &         16 \\
  {\bf 27} &   40.11416 &   -8.41398 &          5 &         98 &        110 &       1357 &         24 &          7 &          9 \\
  {\bf 28} &   40.09642 &   -8.41211 &          5 &         87 &         69 &       1328 &         58 &         13 &         16 \\
  {\bf 29} &   40.11231 &   -8.41070 &          5 &        106 &        103 &       1374 &          6 &         18 &         21 \\
  {\bf 30} &   40.08998 &   -8.40103 &          5 &        135 &         62 &          - &          - &          - &          - \\
  {\bf 31} &   40.11676 &   -8.40817 &          5 &        123 &        107 &          - &          - &          - &          - \\
  {\bf 32} &   40.08676 &   -8.39441 &          2 &        163 &         60 &          - &          - &          - &          - \\
  {\bf 33} &   40.10964 &   -8.45367 &          2 &         88 &       -127 &          - &          - &          - &          - \\
  {\bf 34} &   40.15069 &   -8.41016 &          2 &        212 &        139 &          - &          - &          - &          - \\
  {\bf 35} &   40.11408 &   -8.41737 &          5 &         86 &        115 &       1383 &         64 &         10 &         13 \\
  {\bf 36} &   40.15255 &   -8.41420 &          5 &        210 &        144 &       3250 &        120 &          5 &          8 \\
  {\bf 37} &   40.06366 &   -8.46152 &          5 &        179 &        -55 &      55627 &         81 &          9 &         10 \\
  {\bf 38} &   40.08724 &   -8.41665 &          5 &         80 &         43 &       1403 &         21 &         17 &         19 \\
\hline \hline
\end{tabular}
\begin{tabular}{ccccrrrrcc}
\hline \hline
\multicolumn{ 10}{c}{{\bf NGC1042 - Generic Spectral Information on the Slit - 2006 Observation}} \\
\hline \hline
\multicolumn{ 1}{|c|}{{\bf ID}} & {\bf RA}    & {\bf Dec}   & {\bf $\Delta$y}                 & \multicolumn{ 1}{c}{\bf r}      & \multicolumn{ 1}{c}{\bf $\theta$} & \multicolumn{ 1}{c}{\bf v$_{obs}$} & \multicolumn{ 1}{c}{\bf $\sigma_{v_{obs}}$} & {\bf n$_{us}$} & {\bf n$_{lin}$} \\
\multicolumn{ 1}{|c|}{}         & {\bf [\dg]} & {\bf [\dg]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dg]}    & \multicolumn{ 1}{c}{\bf [km/s]}    & \multicolumn{ 1}{c}{\bf [km/s]}             &                &                 \\
\hline
   {\bf 1} &   40.07691 &   -8.39319 &          4 &        179 &         50 &      18917 &         93 &          7 &         13 \\
   {\bf 2} &   40.11228 &   -8.41074 &          5 &        106 &        103 &       1320 &         23 &          9 &         12 \\
   {\bf 3} &   40.11674 &   -8.40818 &          3 &        123 &        107 &      31230 &        120 &          5 &          7 \\
   {\bf 4} &   40.08996 &   -8.40102 &          4 &        135 &         62 &       1394 &         23 &         18 &         20 \\
   {\bf 5} &   40.10812 &   -8.43035 &          4 &         33 &        144 &       1321 &         50 &         12 &         15 \\
   {\bf 6} &   40.11982 &   -8.43255 &          3 &         72 &        164 &       1286 &         39 &         14 &         17 \\
   {\bf 7} &   40.10435 &   -8.42266 &          4 &         48 &         97 &      32870 &        140 &          7 &         11 \\
   {\bf 8} &   40.09642 &   -8.41212 &          3 &         87 &         69 &       1338 &         35 &         13 &         15 \\
   {\bf 9} &   40.11766 &   -8.42318 &          3 &         79 &        134 &       1334 &         28 &         14 &         15 \\
  {\bf 10} &   40.11343 &   -8.42866 &          3 &         54 &        145 &       1343 &         24 &         16 &         18 \\
  {\bf 11} &   40.11415 &   -8.41697 &          3 &         87 &        114 &      69390 &        100 &          4 &          5 \\
  {\bf 12} &   40.10732 &   -8.41190 &          3 &         94 &         94 &       1386 &         46 &         14 &         18 \\
  {\bf 13} &   40.10844 &   -8.42579 &          4 &         46 &        122 &        530 &        130 &          4 &          9 \\
  {\bf 14} &   40.11857 &   -8.42473 &          3 &         78 &        139 &       1342 &         42 &         16 &         21 \\
  {\bf 15} &   40.10891 &   -8.43478 &          3 &         33 &        176 &       1357 &         41 &         15 &         17 \\
  {\bf 16} &   40.09980 &   -8.43344 &          3 &          0 &        -84 &       1331 &         30 &         12 &         15 \\
  {\bf 17} &   40.11828 &   -8.43583 &          3 &         67 &        175 &       1343 &         12 &         16 &         20 \\
  {\bf 18} &   40.09140 &   -8.43234 &          3 &         30 &         -5 &       1405 &         38 &         17 &         21 \\
  {\bf 19} &   40.09209 &   -8.43751 &          3 &         33 &        -44 &       1416 &         45 &         15 &         19 \\
  {\bf 20} &   40.11146 &   -8.44683 &          3 &         67 &       -141 &       1336 &         89 &          8 &         15 \\
  {\bf 21} &   40.09561 &   -8.44597 &          2 &         54 &        -87 &       1360 &         22 &         13 &         21 \\
  {\bf 22} &   40.08043 &   -8.43799 &          3 &         73 &        -28 &       1367 &         12 &         10 &         12 \\
  {\bf 23} &   40.11415 &   -8.44235 &          3 &         61 &       -158 &       1297 &         46 &         15 &         17 \\
  {\bf 24} &   40.08837 &   -8.45649 &          4 &        105 &        -79 &       1370 &         15 &         13 &         17 \\
  {\bf 25} &   40.09170 &   -8.46475 &          3 &        133 &        -90 &       1365 &         21 &         12 &         13 \\
  {\bf 26} &   40.07981 &   -8.44785 &          4 &         96 &        -53 &       1391 &          5 &         16 &         19 \\
  {\bf 27} &   40.09001 &   -8.46669 &          3 &        143 &        -89 &       1359 &         12 &         15 &         17 \\
  {\bf 28} &   40.08225 &   -8.44625 &          2 &         85 &        -53 &      13343 &         83 &          8 &         15 \\
  {\bf 29} &   40.08767 &   -8.46076 &          3 &        122 &        -82 &       1387 &         64 &          8 &         12 \\
  {\bf 30} &   40.08022 &   -8.45137 &          3 &        105 &        -59 &       1361 &         57 &         10 &         18 \\
  {\bf 31} &   40.10233 &   -8.46432 &          2 &        126 &       -107 &     154868 &         53 &          1 &          3 \\
  {\bf 32} &   40.07924 &   -8.46454 &          3 &        151 &        -73 &       1477 &         35 &         10 &         14 \\
  {\bf 33} &   40.09769 &   -8.47768 &        2.5 &        181 &       -101 &       1374 &         92 &          6 &         14 \\
  {\bf 34} &   40.08535 &   -8.47104 &          3 &        165 &        -84 &       1363 &         37 &         18 &         19 \\
 {\bf 35*} &   40.06371 &   -8.46147 &          8 &        179 &        -55 &          - &          - &          - &          - \\
  {\bf 37} &   40.11904 &   -8.40159 &          3 &        151 &        105 &      55004 &         61 &         12 &         13 \\
  {\bf 38} &   40.09910 &   -8.39607 &          3 &        152 &         76 &       1354 &         45 &         14 &         20 \\
  {\bf 39} &   40.08300 &   -8.39194 &          3 &        176 &         57 &      27651 &         84 &          9 &         14 \\
  {\bf 41} &   40.11873 &   -8.40970 &        2.5 &        122 &        112 &      38160 &        220 &          3 &          7 \\
  {\bf 42} &   40.11671 &   -8.41305 &          3 &        106 &        113 &       6362 &        150 &          4 &         12 \\
  {\bf 43} &   40.10502 &   -8.41011 &          2 &         98 &         88 &      16121 &         85 &         10 &         12 \\
  {\bf 44} &   40.08801 &   -8.40634 &          3 &        116 &         56 &       1435 &         52 &          7 &         16 \\
  {\bf 45} &   40.11517 &   -8.41784 &          2 &         87 &        118 &       1361 &          9 &         14 &         19 \\
  {\bf 46} &   40.08726 &   -8.41074 &          3 &        100 &         51 &       1497 &         82 &          4 &          9 \\
  {\bf 47} &   40.11170 &   -8.41983 &          3 &         72 &        114 &      13450 &        230 &          4 &          8 \\
  {\bf 48} &   40.10514 &   -8.42189 &          3 &         52 &         99 &       1333 &         38 &         11 &         19 \\
  {\bf 49} &   40.11881 &   -8.42555 &          2 &         78 &        141 &       1336 &         30 &         13 &         21 \\
  {\bf 50} &   40.09632 &   -8.42386 &          2 &         40 &         59 &       1387 &         43 &         15 &         20 \\
  {\bf 51} &   40.09211 &   -8.42586 &          2 &         40 &         35 &       1373 &         37 &          9 &         12 \\
  {\bf 52} &   40.10068 &   -8.43114 &          3 &         10 &         95 &       1287 &         68 &         12 &         15 \\
  {\bf 53} &   40.10681 &   -8.43673 &        2.5 &         28 &       -166 &       1455 &         55 &          9 &         12 \\
  {\bf 54} &   40.10534 &   -8.43835 &        2.5 &         27 &       -148 &       1312 &         51 &         15 &         17 \\
  {\bf 55} &   40.08072 &   -8.43180 &        2.5 &         69 &         -8 &       1397 &         39 &         11 &         16 \\
  {\bf 56} &   40.11078 &   -8.44297 &        2.5 &         54 &       -149 &       1349 &         52 &         14 &         18 \\
  {\bf 57} &   40.09048 &   -8.43839 &          3 &         40 &        -44 &       1402 &         39 &         15 &         16 \\
  {\bf 58} &   40.10392 &   -8.44468 &          2 &         47 &       -121 &      84290 &        170 &          4 &          6 \\
  {\bf 59} &   40.08665 &   -8.44106 &          3 &         58 &        -47 &       1411 &         44 &         16 &         18 \\
  {\bf 60} &   40.08922 &   -8.44243 &          3 &         55 &        -57 &       6318 &         74 &          7 &         12 \\
  {\bf 61} &   40.07642 &   -8.44084 &          3 &         91 &        -33 &       1409 &         20 &         17 &         22 \\
  {\bf 62} &   40.09554 &   -8.44676 &          2 &         57 &        -87 &       1352 &         55 &         14 &         17 \\
\hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \contcaption{}
  \centering
\begin{tabular}{ccccrrrrcc}
\hline \hline
\multicolumn{ 10}{c}{{\bf NGC1042 - Generic Spectral Information on the Slit - 2006 Observation}} \\
\hline \hline
\multicolumn{ 1}{|c|}{{\bf ID}} & {\bf RA}    & {\bf Dec}   & {\bf $\Delta$y}                 & \multicolumn{ 1}{c}{\bf r}      & \multicolumn{ 1}{c}{\bf $\theta$} & \multicolumn{ 1}{c}{\bf v$_{obs}$} & \multicolumn{ 1}{c}{\bf $\sigma_{v_{obs}}$} & {\bf n$_{us}$} & {\bf n$_{lin}$} \\
\multicolumn{ 1}{|c|}{}         & {\bf [\dg]} & {\bf [\dg]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dg]}    & \multicolumn{ 1}{c}{\bf [km/s]}    & \multicolumn{ 1}{c}{\bf [km/s]}             &                &                 \\
\hline
  {\bf 64} &   40.07985 &   -8.44607 &          3 &         91 &        -49 &       1395 &         56 &         11 &         14 \\
  {\bf 65} &   40.09874 &   -8.45494 &          3 &         88 &       -101 &       1373 &         25 &         16 &         19 \\
  {\bf 66} &   40.06881 &   -8.44617 &          3 &        126 &        -38 &       1421 &         32 &         12 &         16 \\
  {\bf 67} &   40.08476 &   -8.45375 &          3 &        102 &        -70 &       6602 &         55 &         11 &         18 \\
  {\bf 68} &   40.08262 &   -8.45569 &          3 &        113 &        -69 &       1356 &         39 &         12 &         17 \\
  {\bf 69} &   40.10245 &   -8.46342 &          2 &        122 &       -108 &      17090 &        160 &          4 &          7 \\
  {\bf 70} &   40.08774 &   -8.46016 &          2 &        120 &        -81 &       1335 &         37 &         15 &         21 \\
  {\bf 71} &   40.10989 &   -8.46983 &          3 &        151 &       -117 &     179725 &         31 &          3 &          4 \\
  {\bf 72} &   40.15069 &   -8.41017 &          2 &        212 &        139 &          - &          - &          - &          - \\
  {\bf 73} &   40.10966 &   -8.45366 &          2 &         88 &       -127 &          - &          - &          - &          - \\
  {\bf 74} &   40.08676 &   -8.39442 &          2 &        163 &         60 &          - &          - &          - &          - \\
\hline \hline
\end{tabular}
\begin{tabular}{ccccrr}
  \hline \hline

\multicolumn{ 6}{c}{{\bf NGC1042 - Correspondences 2006 / 2005 }} \\
{\bf ID06} & {\bf ID05} & {\bf ID06} & {\bf ID05} & {\bf ID06} & {\bf ID05} \\
\hline
   {\bf 2} &         29 &   {\bf 15} &         19 &   {\bf 27} &          3 \\
   {\bf 3} &         31 &   {\bf 16} &         15 &   {\bf 29} & 5 (middle) \\
   {\bf 4} &         30 &   {\bf 17} &         20 &   {\bf 30} &          9 \\
   {\bf 5} &         21 &   {\bf 18} &         18 &   {\bf 32} &          4 \\
   {\bf 6} &         23 &   {\bf 19} &         16 &   {\bf 33} &          2 \\
   {\bf 8} &         28 &   {\bf 20} &         14 &   {\bf 34} &          1 \\
  {\bf 10} &         22 &   {\bf 21} &         12 &   {\bf 35} &         37 \\
  {\bf 11} &         35 &   {\bf 22} &         13 &   {\bf 47} &         26 \\
  {\bf 13} &         24 &   {\bf 24} &          7 &   {\bf 70} & 5 (bottom) \\
\hline \hline
\end{tabular}
\begin{tabular}{ccccrrrrcc}
\hline \hline
\multicolumn{ 10}{c}{{\bf NGC6907 - Generic Spectral Information on the Slit - 2005 Observation}} \\
\hline \hline
\multicolumn{ 1}{|c|}{{\bf ID}} & {\bf RA}    & {\bf Dec}   & {\bf $\Delta$y}                 & \multicolumn{ 1}{c}{\bf r}      & \multicolumn{ 1}{c}{\bf $\theta$} & \multicolumn{ 1}{c}{\bf v$_{obs}$} & \multicolumn{ 1}{c}{\bf $\sigma_{v_{obs}}$} & {\bf n$_{us}$} & {\bf n$_{lin}$} \\
\multicolumn{ 1}{|c|}{}         & {\bf [\dg]} & {\bf [\dg]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dg]}    & \multicolumn{ 1}{c}{\bf [km/s]}    & \multicolumn{ 1}{c}{\bf [km/s]}             &                &                 \\
\hline
   {\bf 1} &  306.30016 &  -24.76257 &          5 &        223 &        137 &       6280 &        180 &          4 &          9 \\
   {\bf 3} &  306.30690 &  -24.78402 &          5 &        137 &       -176 &      29817 &         97 &          2 &          3 \\
   {\bf 4} &  306.30758 &  -24.78843 &          5 &        125 &       -163 &       3490 &        140 &          5 &         10 \\
   {\bf 5} &  306.30240 &  -24.79045 &          5 &        108 &       -168 &      16327 &         96 &          5 &          7 \\
   {\bf 6} &  306.29779 &  -24.78856 &          5 &        106 &        173 &      14758 &         98 &          7 &         12 \\
   {\bf 7} &  306.29837 &  -24.79510 &          5 &         86 &       -162 &      21429 &         87 &          2 &          5 \\
   {\bf 8} &  306.29569 &  -24.79942 &          5 &         69 &       -151 &       2979 &         46 &         10 &         12 \\
   {\bf 9} &  306.29950 &  -24.80399 &          5 &         77 &       -129 &      27890 &         96 &          5 &          8 \\
  {\bf 10} &  306.29771 &  -24.80711 &          5 &         73 &       -122 &       3085 &         74 &         12 &         18 \\
  {\bf 11} &  306.28559 &  -24.78892 &          5 &         97 &        131 &       3025 &         41 &         13 &         14 \\
  {\bf 12} &  306.28975 &  -24.79998 &          5 &         53 &       -168 &       2944 &         43 &         11 &         13 \\
  {\bf 13} &  306.28735 &  -24.80114 &          5 &         44 &       -174 &       3118 &         53 &          6 &          6 \\
  {\bf 14} &  306.28166 &  -24.79628 &          5 &         62 &        126 &       3063 &         48 &          9 &         14 \\
  {\bf 15} &  306.28661 &  -24.80923 &          5 &         34 &       -117 &       3136 &         42 &         11 &         13 \\
  {\bf 16} &  306.28493 &  -24.81003 &          5 &         30 &       -112 &       3136 &          7 &         12 &         13 \\
  {\bf 17} &  306.28356 &  -24.80989 &          5 &         24 &       -112 &       3048 &         21 &         12 &         13 \\
  {\bf 18} &  306.28631 &  -24.81907 &          5 &         70 &        -91 &       3140 &         27 &         21 &         22 \\
  {\bf 19} &  306.27762 &  -24.80917 &          5 &          0 &        144 &       3209 &         21 &         10 &         12 \\
  {\bf 20} &  306.27464 &  -24.80787 &          5 &         15 &         78 &       3170 &        100 &          7 &          9 \\
  {\bf 21} &  306.27259 &  -24.80716 &          5 &         25 &         77 &       3183 &         75 &         12 &         12 \\
  {\bf 22} &  306.27295 &  -24.81212 &          5 &         19 &         22 &       3366 &         21 &          6 &         13 \\
  {\bf 23} &  306.26854 &  -24.80855 &          5 &         36 &         66 &       3219 &         31 &         13 &         14 \\
  {\bf 24} &  306.26581 &  -24.80943 &          5 &         44 &         62 &       3350 &         24 &          7 &          8 \\
  {\bf 25} &  306.26433 &  -24.81088 &          5 &         48 &         57 &       3317 &         13 &         10 &         13 \\
  {\bf 26} &  306.26391 &  -24.81185 &          5 &         49 &         54 &       3314 &         30 &         14 &         16 \\
  {\bf 27} &  306.26202 &  -24.81307 &          5 &         55 &         50 &       3323 &         18 &         10 &         12 \\
  {\bf 28} &  306.26152 &  -24.81566 &          5 &         58 &         40 &       3543 &         77 &          8 &         12 \\
  {\bf 29} &  306.26044 &  -24.81773 &          5 &         64 &         33 &       3362 &         72 &         12 &         13 \\
  {\bf 30} &  306.25306 &  -24.81374 &          5 &         87 &         54 &      17630 &        100 &          1 &          6 \\
  {\bf 31} &  306.24982 &  -24.81024 &          5 &        103 &         62 &       3277 &         52 &          8 &         12 \\
  {\bf 32} &  306.24525 &  -24.81579 &          5 &        115 &         53 &       3490 &         91 &          7 &          9 \\
  {\bf 33} &  306.24448 &  -24.82100 &          5 &        118 &         43 &      19090 &        100 &          7 &          8 \\
  {\bf 34} &  306.24745 &  -24.81038 &          5 &        112 &         62 &       3270 &        140 &          6 &          9 \\
  {\bf 35} &  306.24231 &  -24.80511 &          5 &        143 &         68 &       3210 &        110 &         12 &         12 \\
  {\bf 36} &  306.24143 &  -24.82679 &          5 &        134 &         34 &       4234 &        160 &          3 &          8 \\
  {\bf 37} &  306.23286 &  -24.80769 &          5 &        172 &         65 &       3670 &        240 &          4 &          8 \\
  {\bf 40} &  306.29915 &  -24.77971 &          2 &        144 &        155 &          - &          - &          - &          - \\
  {\bf 41} &  306.31874 &  -24.79983 &          2 &        146 &       -129 &          - &          - &          - &          - \\
  {\bf 43} &  306.23708 &  -24.83209 &          2 &        156 &         27 &          - &          - &          - &          - \\

\hline \hline
\end{tabular}
\begin{tabular}{ccccrrrrcc}
\hline \hline
\multicolumn{ 10}{c}{{\bf NGC6907 - Generic Spectral Information on the Slit - 2006 Observation}} \\
\hline \hline
\multicolumn{ 1}{|c|}{{\bf ID}} & {\bf RA}    & {\bf Dec}   & {\bf $\Delta$y}                 & \multicolumn{ 1}{c}{\bf r}      & \multicolumn{ 1}{c}{\bf $\theta$} & \multicolumn{ 1}{c}{\bf v$_{obs}$} & \multicolumn{ 1}{c}{\bf $\sigma_{v_{obs}}$} & {\bf n$_{us}$} & {\bf n$_{lin}$} \\
\multicolumn{ 1}{|c|}{}         & {\bf [\dg]} & {\bf [\dg]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dpr]} & \multicolumn{ 1}{c}{\bf [\dg]}    & \multicolumn{ 1}{c}{\bf [km/s]}    & \multicolumn{ 1}{c}{\bf [km/s]}             &                &                 \\
\hline
   {\bf 1} &  306.24745 &  -24.81042 &          3 &        112 &         61 &       3261 &         46 &         12 &         16 \\
   {\bf 2} &  306.26098 &  -24.81597 &          5 &         60 &         40 &       3374 &         42 &         16 &         17 \\
   {\bf 3} &  306.24993 &  -24.80975 &          4 &        104 &         62 &       3318 &         41 &         15 &         17 \\
   {\bf 4} &  306.24475 &  -24.83186 &          3 &        136 &         17 &      64208 &         53 &          1 &          3 \\
   {\bf 5} &  306.26041 &  -24.81775 &          5 &         64 &         33 &       3342 &         40 &         14 &         18 \\
   {\bf 6} &  306.25295 &  -24.81230 &          4 &         89 &         57 &      20178 &         95 &         10 &         11 \\
   {\bf 7} &  306.26392 &  -24.81185 &          3 &         49 &         54 &       3316 &         29 &         15 &         22 \\
   {\bf 8} &  306.26435 &  -24.81085 &          5 &         48 &         57 &       3302 &          9 &         17 &         19 \\
   {\bf 9} &  306.26855 &  -24.80854 &          3 &         36 &         66 &       3089 &         57 &         15 &         20 \\
  {\bf 10} &  306.26544 &  -24.80965 &          3 &         45 &         62 &       3187 &         18 &         13 &         18 \\
  {\bf 11} &  306.25448 &  -24.84611 &          4 &        178 &        -33 &     229219 &         23 &          3 &          4 \\
  {\bf 12} &  306.24226 &  -24.80511 &          4 &        143 &         68 &       3233 &         47 &         17 &         19 \\
  {\bf 14} &  306.24247 &  -24.80859 &          4 &        134 &         64 &       3245 &         60 &         10 &         13 \\
  {\bf 15} &  306.26200 &  -24.81308 &          5 &         55 &         50 &       3337 &         17 &         18 &         20 \\
  {\bf 16} &  306.28491 &  -24.81004 &          3 &         30 &       -112 &       3139 &         19 &         20 &         22 \\
  {\bf 17} &  306.27296 &  -24.81213 &          3 &         19 &         22 &       3359 &         31 &         17 &         22 \\
  {\bf 20} &  306.28168 &  -24.79628 &          4 &         62 &        126 &       3066 &         24 &         14 &         18 \\
  {\bf 21} &  306.28631 &  -24.81904 &          3 &         69 &        -91 &       3181 &         16 &         19 &         20 \\
  {\bf 22} &  306.28298 &  -24.81026 &          3 &         23 &       -109 &       3155 &         30 &         15 &         20 \\
  {\bf 23} &  306.28660 &  -24.80905 &          4 &         34 &       -117 &       3113 &         26 &         18 &         21 \\
  {\bf 24} &  306.27763 &  -24.80916 &          3 &          0 &        150 &       3172 &         11 &         16 &         17 \\
  {\bf 25} &  306.28559 &  -24.78894 &          4 &         97 &        131 &       3046 &         29 &         17 &         21 \\
  {\bf 26} &  306.29571 &  -24.79942 &          4 &         69 &       -151 &       2991 &         40 &         17 &         21 \\
  {\bf 27} &  306.29771 &  -24.80711 &          3 &         73 &       -122 &       3072 &         21 &         14 &         18 \\
  {\bf 28} &  306.28616 &  -24.79790 &          3 &         55 &        157 &       3037 &         30 &         17 &         21 \\
  {\bf 29} &  306.28974 &  -24.79998 &          3 &         53 &       -168 &       2961 &         34 &         17 &         19 \\
  {\bf 30} &  306.31981 &  -24.82889 &          5 &        218 &       -102 &      14727 &         86 &          6 &         12 \\
  {\bf 31} &  306.30219 &  -24.80894 &          5 &         93 &       -117 &     114882 &         37 &          4 &          6 \\
  {\bf 32} &  306.28694 &  -24.77717 &          4 &        155 &        125 &      82269 &         24 &          6 &         10 \\
  {\bf 33} &  306.30347 &  -24.79303 &          5 &        103 &       -157 &      71100 &        120 &          8 &          9 \\
  {\bf 35} &  306.30690 &  -24.78402 &         12 &        137 &       -176 &      29812 &         76 &          3 &          4 \\
  {\bf 36} &  306.32937 &  -24.81241 &         12 &        203 &       -114 &        -13 &          - &          0 &          1 \\
  {\bf 37} &  306.24888 &  -24.84526 &          4 &        177 &        -20 &       3358 &         60 &         10 &         15 \\
  {\bf 38} &  306.24946 &  -24.84238 &          4 &        165 &        -16 &       3920 &        250 &          3 &         10 \\
  {\bf 39} &  306.24845 &  -24.83173 &          4 &        128 &         11 &     -11422 &         43 &          4 &         10 \\
  {\bf 40} &  306.23969 &  -24.81119 &          4 &        140 &         61 &       3248 &         58 &         12 &         14 \\
  {\bf 41} &  306.24741 &  -24.82028 &          4 &        108 &         42 &       3314 &         63 &          8 &         10 \\
  {\bf 42} &  306.24620 &  -24.80985 &        2.5 &        118 &         62 &       3259 &         53 &          7 &         15 \\
  {\bf 43} &  306.25525 &  -24.81115 &          3 &         82 &         59 &     121300 &        210 &          3 &          7 \\
  {\bf 44} &  306.24874 &  -24.80227 &          2 &        127 &         72 &       3380 &        170 &          4 &         11 \\
  {\bf 45} &  306.26255 &  -24.81194 &          2 &         54 &         54 &       3363 &         30 &         18 &         24 \\
  {\bf 46} &  306.27284 &  -24.82012 &          4 &         52 &        -46 &       3297 &         35 &         11 &         20 \\
  {\bf 47} &  306.26797 &  -24.80492 &          4 &         49 &         78 &       3204 &          6 &         13 &         16 \\
  {\bf 48} &  306.27135 &  -24.80769 &          2 &         27 &         72 &       3248 &         21 &         10 &         17 \\
  {\bf 49} &  306.27703 &  -24.80972 &          2 &          3 &          0 &       3276 &         34 &         13 &         16 \\
  {\bf 50} &  306.27821 &  -24.80848 &          3 &          4 &        163 &       2975 &         45 &         14 &         15 \\
  {\bf 51} &  306.27957 &  -24.80886 &        2.5 &          7 &       -125 &       2995 &         41 &         18 &         21 \\
  {\bf 53} &  306.28564 &  -24.80950 &        2.5 &         31 &       -115 &       3163 &         40 &         14 &         18 \\
  {\bf 54} &  306.28847 &  -24.80758 &          3 &         39 &       -124 &       3045 &         51 &         10 &         17 \\
  {\bf 55} &  306.28883 &  -24.80464 &          3 &         41 &       -140 &       3008 &         45 &         19 &         20 \\
  {\bf 56} &  306.28434 &  -24.78921 &        2.5 &         96 &        128 &      11440 &        180 &          3 &          8 \\
  {\bf 57} &  306.29026 &  -24.80388 &        2.5 &         46 &       -141 &       2969 &         23 &         15 &         18 \\
  {\bf 58} &  306.29636 &  -24.80341 &          2 &         66 &       -134 &      13503 &        160 &          2 &         10 \\
  {\bf 59} &  306.29867 &  -24.79504 &          3 &         86 &       -161 &      12759 &         56 &          3 &          8 \\
  {\bf 60} &  306.30497 &  -24.78583 &          3 &        127 &       -176 &      14803 &         22 &          4 &         11 \\
  {\bf 61} &  306.32546 &  -24.80010 &          5 &        170 &       -126 &      37513 &         69 &          9 &         10 \\
  {\bf 62} &  306.25697 &  -24.82483 &          2 &         90 &         12 &          - &          - &          - &          - \\
  {\bf 63} &  306.26155 &  -24.78608 &          2 &        151 &         92 &          - &          - &          - &          - \\
  {\bf 64} &  306.29918 &  -24.77972 &          2 &        144 &        155 &        -13 &          0 &          0 &          4 \\
  {\bf 65} &  306.24667 &  -24.84868 &          2 &        194 &        -21 &          - &          - &          - &          - \\
  {\bf 66} &  306.31876 &  -24.79984 &          2 &        146 &       -128 &          - &          - &          - &          - \\
\hline \hline
\end{tabular}
\begin{tabular}{ccccrr}
  \hline \hline

\multicolumn{ 6}{c}{{\bf NGC6907 - Correspondences 2006 / 2005 }} \\
{\bf ID06} & {\bf ID05} & {\bf ID06} & {\bf ID05} & {\bf ID06} & {\bf ID05} \\
\hline
   {\bf 1} &         34 &   {\bf 15} &         27 &   {\bf 26} &          8 \\
   {\bf 2} &         28 &   {\bf 16} &         16 &   {\bf 27} &         10 \\
   {\bf 5} &         29 &   {\bf 17} &         22 &   {\bf 29} &         12 \\
   {\bf 7} &         26 &   {\bf 20} &         14 &   {\bf 35} &          3 \\
   {\bf 8} &         25 &   {\bf 21} &         18 &   {\bf 53} &         16 \\
   {\bf 9} &         23 &   {\bf 23} &         15 &   {\bf 59} &          7 \\
  {\bf 10} &         24 &   {\bf 24} &         19 &            &            \\
  {\bf 12} &         35 &   {\bf 25} &         11 &            &            \\
\hline \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline \hline
                                          \multicolumn{ 8}{c}{{\it {\bf IC0167 - Extinction - 2005}}} \\
\hline \hline
{\it {\bf ID}} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} \\
\hline
   {\bf 2}  &       0.16 &   {\bf 11} &       0.02 &   {\bf 17} &       0.09 &   {\bf 26} &       0.09 \\
   {\bf 5}  &       0.02 &   {\bf 12} &       0.05 &   {\bf 18} &       0.07 &   {\bf 28} &       0.09 \\
   {\bf 8}  &       0.15 &   {\bf 13} &       0.10 &   {\bf 19} &       0.09 &   {\bf 43} &       0.11 \\
   {\bf 9}  &       0.04 &   {\bf 14} &       0.08 &   {\bf 21} &       0.12 &            &            \\
   {\bf 10} &       0.10 &   {\bf 15} &       0.06 &   {\bf 24} &       0.07 &            &            \\
\hline \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline \hline
                                          \multicolumn{ 8}{c}{{\it {\bf IC0167 - Extinction - 2006}}} \\
\hline \hline
{\it {\bf ID}} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} \\
\hline
   {\bf 1}  &       0.02 &   {\bf 15} &       0.04 &   {\bf 24} &       0.01 &   {\bf 46} &       0.13 \\
   {\bf 3}  &       0.16 &   {\bf 16} &       0.01 &   {\bf 25} &       0.20 &   {\bf 50} &       0.04 \\
   {\bf 7}  &       0.16 &   {\bf 18} &       0.07 &   {\bf 27} &       0.09 &   {\bf 51} &       0.14 \\
   {\bf 8}  &       0.09 &   {\bf 20} &       0.02 &   {\bf 28} &       0.11 &   {\bf 55} &       0.16 \\
   {\bf 9}  &       0.19 &   {\bf 21} &       0.01 &   {\bf 43} &       0.05 &            &            \\
   {\bf 11} &       0.18 &   {\bf 22} &       0.12 &   {\bf 44} &       0.09 &            &            \\
\hline \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline \hline
                                          \multicolumn{ 8}{c}{{\it {\bf NGC1042 - Extinction - 2005}}} \\
\hline \hline
{\it {\bf ID}} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} \\
\hline
   {\bf 1} &       0.21 &   {\bf 10} &       0.18 &   {\bf 20} &       0.16 &   {\bf 28} &       0.16 \\
   {\bf 3} &       0.11 &   {\bf 12} &       0.09 &   {\bf 21} &       0.10 &   {\bf 30} &       0.14 \\
   {\bf 7} &       0.16 &   {\bf 16} &       0.16 &   {\bf 22} &       0.18 &   {\bf 35} &       0.19 \\
   {\bf 9} &       0.14 &   {\bf 18} &       0.12 &   {\bf 25} &       0.15 &   {\bf 37} &       0.18 \\
\hline \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline \hline
                                          \multicolumn{ 8}{c}{{\it {\bf NGC1042 - Extinction - 2006}}} \\
\hline \hline
{\it {\bf ID}} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} \\
\hline
   {\bf 2} &       0.10 &   {\bf 17} &       0.13 &   {\bf 34} &       0.08 &   {\bf 56} &       0.16 \\
   {\bf 4} &       0.10 &   {\bf 18} &       0.23 &   {\bf 43} &       0.13 &   {\bf 57} &       0.13 \\
   {\bf 5} &       0.21 &   {\bf 19} &       0.08 &   {\bf 45} &       0.09 &   {\bf 59} &       0.06 \\
   {\bf 6} &       0.13 &   {\bf 21} &       0.16 &   {\bf 48} &       0.27 &   {\bf 61} &       0.17 \\
   {\bf 8} &       0.15 &   {\bf 22} &       0.12 &   {\bf 49} &       0.17 &   {\bf 62} &       0.16 \\
   {\bf 9} &       0.25 &   {\bf 23} &       0.15 &   {\bf 50} &       0.07 &   {\bf 64} &       0.22 \\
  {\bf 10} &       0.12 &   {\bf 24} &       0.12 &   {\bf 51} &       0.25 &   {\bf 65} &       0.23 \\
  {\bf 12} &       0.22 &   {\bf 25} &       0.29 &   {\bf 53} &       0.17 &   {\bf 68} &       0.13 \\
  {\bf 14} &       0.20 &   {\bf 27} &       0.16 &   {\bf 54} &       0.23 &   {\bf 70} &       0.20 \\
  {\bf 15} &       0.22 &   {\bf 32} &       0.14 &   {\bf 55} &       0.11 &            &            \\
\hline \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline \hline
                                          \multicolumn{ 8}{c}{{\it {\bf NGC6907 - Extinction - 2005}}} \\
\hline \hline
{\it {\bf ID}} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} \\
\hline
   {\bf 8} &       0.50 &   {\bf 17} &       0.47 &   {\bf 24} &       0.51 &   {\bf 33} &       0.48 \\
  {\bf 10} &       0.38 &   {\bf 18} &       0.60 &   {\bf 25} &       0.49 &   {\bf 34} &       0.36 \\
  {\bf 11} &       0.42 &   {\bf 19} &       0.56 &   {\bf 26} &       0.39 &   {\bf 35} &       0.48 \\
  {\bf 12} &       0.50 &   {\bf 20} &       0.60 &   {\bf 27} &       0.41 &            &            \\
  {\bf 14} &       0.42 &   {\bf 21} &       0.48 &   {\bf 28} &       0.48 &            &            \\
  {\bf 15} &       0.40 &   {\bf 22} &       0.46 &   {\bf 29} &       0.25 &            &            \\
  {\bf 16} &       0.32 &   {\bf 23} &       0.77 &   {\bf 31} &       0.26 &            &            \\
\hline \hline
\end{tabular}
\end{table}

\begin{table}
 \caption{Intrinsic extinctions for the regions observed in 2006 for NGC6907.}
 \label{tblext-6}
  \centering
\begin{tabular}{cccccccc}
\hline \hline
                                          \multicolumn{ 8}{c}{{\it {\bf NGC6907 - Extinction - 2006}}} \\
\hline \hline
{\it {\bf ID}} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} & {\bf ID} & {\bf E$_{B-V}$} \\
\hline
   {\bf 1} &       0.33 &   {\bf 15} &       0.25 &   {\bf 27} &       0.54 &   {\bf 50} &       0.55 \\
   {\bf 2} &       0.34 &   {\bf 16} &       0.47 &   {\bf 28} &       0.27 &   {\bf 51} &       0.43 \\
   {\bf 3} &       0.48 &   {\bf 17} &       0.52 &   {\bf 29} &       0.52 &   {\bf 53} &       0.55 \\
   {\bf 5} &       0.15 &   {\bf 20} &       0.54 &   {\bf 37} &       0.27 &   {\bf 54} &       0.54 \\
   {\bf 7} &       0.40 &   {\bf 21} &       0.61 &   {\bf 40} &       0.38 &   {\bf 55} &       0.57 \\
   {\bf 8} &       0.55 &   {\bf 22} &       0.36 &   {\bf 45} &       0.25 &   {\bf 57} &       0.30 \\
   {\bf 9} &       0.28 &   {\bf 23} &       0.79 &   {\bf 46} &       0.37 &   {\bf 61} &       0.42 \\
  {\bf 10} &       0.15 &   {\bf 24} &       0.55 &   {\bf 47} &       0.12 &            &            \\
  {\bf 12} &       0.35 &   {\bf 25} &       0.10 &   {\bf 48} &       0.41 &            &            \\
  {\bf 14} &       0.36 &   {\bf 26} &       0.29 &   {\bf 49} &       0.59 &            &            \\
\hline \hline
\end{tabular}
